HIST-AID: Leveraging Historical Patient Reports for Enhanced Multi-Modal Automatic Diagnosis

Chest X-ray imaging is a widely accessible and non-invasive diagnostic tool for detecting thoracic abnormalities. While numerous AI models assist radiologists in interpreting these images, most overlook patients' historical data. To bridge this gap, we introduce Temporal MIMIC dataset, which integrates five years of patient history, including radiographic scans and reports from MIMIC-CXR and MIMIC-IV, encompassing 12,221 patients and thirteen pathologies. Building on this, we present HIST-AID, a framework that enhances automatic diagnostic accuracy using historical reports. HIST-AID emulates the radiologist's comprehensive approach, leveraging historical data to improve diagnostic accuracy. Our experiments demonstrate significant improvements, with AUROC increasing by 6.56% and AUPRC by 9.51% compared to models that rely solely on radiographic scans. These gains were consistently observed across diverse demographic groups, including variations in gender, age, and racial categories. We show that while recent data boost performance, older data may reduce accuracy due to changes in patient conditions. Our work paves the potential of incorporating historical data for more reliable automatic diagnosis, providing critical support for clinical decision-making.

==> ablations_figure.tex <==
\begin{figure*}[!t]
  \begin{minipage}{0.5\linewidth}
    \centering
  \begin{tikzpicture}
      \centering
    \begin{axis}[
        ybar=0pt,
        bar width=.6cm,
        width=0.85\linewidth,
        height=5cm,
        symbolic x coords={Image, Text},
        xtick=data,
        ymin=60, ymax=75,
        ylabel={Mean AUROC \%},
        nodes near coords,
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        enlarge x limits=0.7,
        title={\bf Impact of history on uni-modal models},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        axis x line*=bottom, 
        axis y line*=left
    ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=0,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Image,70.2) +- (0,0.27) (Text,65.0) +- (0,0.27)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=0,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Image,73.0) +- (0,0.22) (Text,72.9) +- (0,0.19)};
    \end{axis}
  \end{tikzpicture}
  \hfill
   \vspace{-0.01in}
    \resizebox{0.9\linewidth}{!}{%
   
    \begin{tabular}{lc}
        \toprule
        \textbf{Multi-modal models} & \textbf{Mean AUROC \%} \\
        \midrule
        Current scan and last report & $72.6  \pm 0.19$ \\
        Current scan and past reports       & $77.5 \pm 0.17$ \\
        All scans and past reports          & $77.7 \pm 0.02$ \\
        \bottomrule
    \end{tabular}}
    \caption{{\bf Impact of historical images and reports on model performance.} When trained with images and text independently, the model's performance improves significantly with the inclusion of historical images and texts (red bars on the left) compared to using only the current scan and previous report (blue bars on the right). In multi-modal data, historical reports are beneficial, while historical images provide only marginal improvements.\label{fig:hist_abla}}
  \end{minipage}
  \hfill
  \begin{minipage}{0.45\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=.7cm,
        bar shift=0pt,
        width=0.8\linewidth,
        height=3.5cm,
        scale only axis,
        clip=false,
        separate axis lines,
        axis on top,
        xmin=0,
        xmax=4,
        xtick={1,2,3},
        x tick style={draw=none},
        xticklabels={Finding, Impression, Both},
        ylabel={Mean AUROC \%},
        enlarge x limits={abs=0.1cm},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, 
        yshift=0.05cm}, %
        title={{\bf Impact of section on multi-modal models}},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        ymin=75, ymax=78.5,
        xticklabel style={rotate=45, anchor=east},
        axis x line*=bottom, 
        axis y line*=left 
      ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (1,75.9) +- (0,0.17)};
    \addplot[fill=lightyellow, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (2,77.5) +- (0,0.17)};
    \addplot[fill=lightgreen, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (3,78.2) +- (0,0.10)};
    \end{axis}
  \end{tikzpicture}
\caption{{\bf Impact of report sections.} Mean AUROC for our multi-modal framework across all pathologies is reported in this study. We observe that impression is much more effective than finding and using both finding and impression can further improve the model performance when all historical reports are used.\label{fig:sections_abla}}
\end{minipage}
\end{figure*}


==> additional_ablations_figure.tex <==
\begin{figure*}[!t]
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=.5cm,
        bar shift=0pt,
        width=0.4\textwidth,
        height=3.5cm,
        scale only axis,
        clip=false,
        separate axis lines,
        axis on top,
        xmin=0,
        xmax=5,
        xtick={1,2,3,4},
        x tick style={draw=none},
        xticklabels={No, Sine-Cosine, Learnable, RoPE},
        ylabel={Mean AUROC \%},
        enlarge x limits={abs=0.05cm},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, 
        yshift=0.05cm}, %
        title={\bf (a) Different Positional Encoding},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        ymin=75, ymax=78.5,
        xticklabel style={rotate=45, anchor=east},
        axis x line*=bottom, 
        axis y line*=left 
      ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (1,75.7) +- (0,0.15)};
    \addplot[fill=lightyellow, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (2,75.8) +- (0,0.21)};
    \addplot[fill=lightgreen, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (3,75.9) +- (0,0.27)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (4,77.5) +- (0,0.17)};
    \end{axis}
    \end{tikzpicture}
  \hfill
    \begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=0.4\textwidth,
        height=5cm,
        symbolic x coords={Image, Text, Multi-Modal},
        xtick=data,
        xticklabel style={rotate=45, anchor=east},
        ymin=65, ymax=80,
        ylabel={Mean AUROC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        enlarge x limits=0.3,
        title={\bf (b) Different Pooling Methods},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        axis x line*=bottom, 
        axis y line*=left
    ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Image,70.5) +- (0,0.42) (Text,69.3) +- (0,0.57) (Multi-Modal,76.3) +- (0,0.19)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Image,72.3) +- (0,0.28) (Text,72.5) +- (0,0.21) (Multi-Modal,77.5) +- (0,0.17)};
    \end{axis}
    \end{tikzpicture}
    \hfill 
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=.5cm,
        bar shift=0pt,
        width=0.4\textwidth,
        height=3.5cm,
        scale only axis,
        clip=false,
        separate axis lines,
        axis on top,
        xmin=0,
        xmax=5,
        xtick={1,2,3,4},
        x tick style={draw=none},
        xticklabels={Image-Avg, Text-Avg, Both-Avg, Both-Fuse},
        ylabel={Mean AUROC \%},
        enlarge x limits={abs=0.05cm},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, 
        yshift=0.05cm}, %
        title={\bf (c) Different Modality Combination},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        ymin=68, ymax=78.5,
        xticklabel style={rotate=45, anchor=east},
        axis x line*=bottom, 
        axis y line*=left 
      ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (1,71.2) +- (0,0.11)};
    \addplot[fill=lightyellow, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (2,74.3) +- (0,0.12)};
    \addplot[fill=lightgreen, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (3,76.3) +- (0,0.15)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (4,77.5) +- (0,0.17)};
    \end{axis}
    \end{tikzpicture}
\vspace{-0.1in}
\caption{{\bf Additional Ablation Studies.} {\bf a) For positional encoding ablation}, we evaluate four most commonly used positional encoding, where we find using relative encoding with RoPE consistently perform better. {\bf b) For pooling method ablation}, we compared mean pooling (blue bars) and time-series transformer pooling (red bars), where time-series transformer pooling consistent outperform mean pooling. {\bf c) For different modality combination comparison}, we compared ensembling with logits averaging (blue, yellow and green bars) vs. early fusion (pink bar), where early fusion consistently performs better than logits averaging from two models of experimented modalities.}
\label{fig:appendix_ablation}
\end{figure*}


==> appendix_demographics_figure.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=0.27\linewidth,
        height=5cm,
        symbolic x coords={Female, Male},
        xtick=data,
        ymin=20, ymax=50,
        ylabel={Mean AUPRC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        enlarge x limits=0.7,
        title={\bf Gender},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        axis x line*=bottom, 
        axis y line*=left
    ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Female,33.9) +- (0,0.14) (Male,33.8) +- (0,0.23)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Female,44.5) +- (0,0.29) (Male,41.5) +- (0,0.41)};
    \end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=0.4\linewidth,
        height=5cm,
        symbolic x coords={<40, 40-60, 60-80, >80},
        xtick=data,
        ymin=20, ymax=50,
        ylabel={Mean AUPRC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        enlarge x limits=0.2,
        title={\bf Age},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        axis x line*=bottom, 
        axis y line*=left
    ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (<40,37.5) +- (0,0.56) (40-60,34.6) +- (0,0.32) (60-80,33.7) +- (0,0.09) (>80,30.8) +- (0,0.29)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (<40,46.4) +- (0,0.68) (40-60,43.4) +- (0,0.45) (60-80,42.4) +- (0,0.19) (>80,39.0) +- (0,0.86)};
    \end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=0.4\linewidth,
        height=5cm,
        symbolic x coords={White, Black, Asian, Other},
        xtick=data,
        ymin=20, ymax=50,
        ylabel={Mean AUPRC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        yshift=-0.6                               cm,
        enlarge x limits=0.2,
        title={\bf Race},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        axis x line*=bottom, 
        axis y line*=left
    ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (White,33.7) +- (0,0.12) (Black,32.5) +- (0,0.36) (Asian,37.5) +- (0,1.54) (Other,35.9) +- (0,0.70)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (White,43.1) +- (0,0.28) (Black,37.5) +- (0,0.37) (Asian,46.5) +- (0,1.56) (Other,46.4) +- (0,0.68)};
    \end{axis}
\end{tikzpicture}

\vspace{-0.1in}
\caption{{\bf Model Performance comparison of uni-modal image and multi-modal image \& text models across different demographic groups.} Our model consistently outperforms uni-modal image model across gender, age groups, and racial categories. Error bars represent standard deviations calculated over five independent runs.}
    \label{fig:demo_perf}
\end{figure}


==> appendix_results_figure.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=\linewidth,
        height=5cm,
        symbolic x coords={Atelectasis, Cardiomegaly, Consolidation, Edema, Cardiomediastinum, Fracture, Lung Lesion, Lung Opacity, Pleural Effusion, Pleural Other, Pneumonia, Pneumothorax},
        xtick=data,
        ymin=0, ymax=80,
        ylabel={Mean AUPRC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        enlarge x limits=0.05,
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1}
        error bars/.cd,
        xticklabel style={rotate=45, anchor=east},
        axis x line*=bottom, 
        axis y line*=left 
        ]
    \addplot[fill=lightblue, draw=none,error bars/.cd, y dir=both, y explicit, 
    error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Atelectasis,55.9) +- (0,0.15) (Cardiomegaly,54.1) +- (0,0.14) (Consolidation,18.7) +- (0,0.25) (Edema,59.4) +- (0,0.28) (Cardiomediastinum,19.5) +- (0,0.22) (Fracture, 4.6) +- (0,0.56) (Lung Lesion,9.6) +- (0,0.74) (Lung Opacity,48.0) +- (0,0.11) (Pleural Effusion,73.7) +- (0,0.08) (Pleural Other,3.5) +- (0,0.22) (Pneumonia, 27.6) +- (0,0.17) (Pneumothorax, 31.4) +- (0,0.62)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, 
    error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Atelectasis,59.0) +- (0,0.53) (Cardiomegaly,55.9) +- (0,0.06) (Consolidation,23.0) +- (0,0.12) (Edema, 64.0) +- (0,0.31) (Cardiomediastinum, 25.0) +- (0,0.59) (Fracture,35.1) +- (0,0.82) (Lung Lesion, 30.2) +- (0,1.98) (Lung Opacity, 52.3) +- (0,0.27) (Pleural Effusion, 77.2) +- (0,0.18) (Pleural Other, 10.9) +- (0,0.84) (Pneumonia, 34.2) +- (0,0.32) (Pneumothorax, 53.2) +- (0,0.21)};
    \end{axis}
\end{tikzpicture}%

\vspace{-0.1in}
  \caption{{\bf AUROC and AUPRC comparison between different models for 13 pathologies.} We evaluate the performance of three models: an {image-only model} in blue bars that utilizes images from the current timestamp, that uses reports from previous timestamps, and our comprehensive model that integrates both current images and past textual data for diagnosis. We show that our model using both current scan and historical reports text enhances diagnostic accuracy across all examined pathologies.}
  \label{fig:main_eval}
\end{figure}


==> demographics_figure.tex <==
\begin{figure*}[!ht]
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=0.27\textwidth,
        height=5cm,
        symbolic x coords={Female, Male},
        xtick=data,
        ymin=65, ymax=82,
        ylabel={AUROC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        enlarge x limits=0.7,
        title={\bf Gender},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        axis x line*=bottom, 
        axis y line*=left
    ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Female,69.5) +- (0,0.10) (Male,71.9) +- (0,0.14)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Female,76.3) +- (0,0.19) (Male,77.4) +- (0,0.24)};
    \end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=0.4\textwidth,
        height=5cm,
        symbolic x coords={$<$40, 40-60, 60-80, $>$80},
        xtick=data,
        ymin=65, ymax=82,
        ylabel={Mean AUROC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        enlarge x limits=0.2,
        title={\bf Age},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        axis x line*=bottom, 
        axis y line*=left
    ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        ($<$40,73.5) +- (0,0.75) (40-60,71.9) +- (0,0.25) (60-80,69.5) +- (0,0.07) ($>$80,68.6) +- (0,0.12)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        ($<$40,79.6) +- (0,0.36) (40-60,79.2) +- (0,0.51) (60-80,76.1) +- (0,0.11) ($>$80,72.6) +- (0,0.47)};
    \end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=0.4\textwidth,
        height=5cm,
        symbolic x coords={White, Black, Asian, Other},
        xtick=data,
        ymin=65, ymax=82,
        ylabel={Mean AUROC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        yshift=-0.6cm,
        enlarge x limits=0.2,
        title={\bf Race},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
        axis x line*=bottom, 
        axis y line*=left
    ]
    \addplot[fill=lightblue, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (White,70.2) +- (0,0.19) (Black,71.2) +- (0,0.51) (Asian,73.8) +- (0,1.31) (Other,72.4) +- (0,0.34)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (White,77.0) +- (0,0.23) (Black,75.6) +- (0,0.19) (Asian,80.9) +- (0,0.63) (Other,78.3) +- (0,0.13)};
    \end{axis}
\end{tikzpicture}
\caption{{\bf AUROC comparison between model trained with current scan and HIST-AID across different demographic groups.} Our model in red (right) consistently outperforms the model in blue (left) trained with current scan images across gender, age groups, and racial categories. The error bars represent standard deviations calculated over five independent runs.}
\label{fig:demo_perf}
\end{figure*}


==> results_figure.tex <==
\begin{figure*}[!ht]
\centering
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=.5cm,
        width=\linewidth,
        height=5cm,
        symbolic x coords={Atelectasis, Cardiomegaly, Consolidation, Edema, Cardiomediastinum, Fracture, Lung Lesion, Lung Opacity, Pleural Effusion, Pleural Other, Pneumonia, Pneumothorax},
        xtick=data,
        ymin=55, ymax=95,
        ylabel={AUROC \%},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={color=black, font=\scriptsize, yshift=0.05cm}, %
        enlarge x limits=0.05,
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1}
        error bars/.cd,
        xticklabel style={rotate=45, anchor=east},
        axis x line*=bottom, 
        axis y line*=left 
        ]
    \addplot[fill=lightblue, draw=none,error bars/.cd, y dir=both, y explicit, 
    error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Atelectasis,70.3) +- (0,0.17) (Cardiomegaly,68.9) +- (0,0.26) (Consolidation,64.8) +- (0,0.38) (Edema,77.8) +- (0,0.14) (Cardiomediastinum,60.8) +- (0,0.09) (Fracture, 71.8) +- (0,1.02) (Lung Lesion,72.1) +- (0,0.47) (Lung Opacity,65.9) +- (0,0.22) (Pleural Effusion,79.0) +- (0,0.10) (Pleural Other, 77.2) +- (0,0.41) (Pneumonia, 66.4) +- (0,0.39) (Pneumothorax, 76.1) +- (0,0.27)};
    \addplot[fill=salmon, draw=none, error bars/.cd, y dir=both, y explicit, 
    error bar style={line width=0.8pt}, 
    error mark options={
      rotate=90,
      black,
      mark size=0pt,
      line width=0pt
    }] coordinates {
        (Atelectasis,73.2) +- (0,0.28) (Cardiomegaly,70.3) +- (0,0.06) (Consolidation,69.9) +- (0,0.06) (Edema, 80.8) +- (0,0.17) (Cardiomediastinum, 65.3) +- (0,0.59) (Fracture,92.8) +- (0,0.62) (Lung Lesion, 84.8) +- (0,0.18) (Lung Opacity, 70.6) +- (0,0.33) (Pleural Effusion, 81.8) +- (0,0.06) (Pleural Other, 82.8) +- (0,0.64) (Pneumonia, 72.6) +- (0,0.38) (Pneumothorax,85.1) +- (0,0.21)};
    \end{axis}
\end{tikzpicture}%

  \caption{{\bf AUROC comparison between different models for 13 pathologies.} We compare the {image-only model} in blue (left) bars that utilizes images from the current timestamp with HIST-AID in red (right), that integrates both current images and past textual data for diagnosis. We show that our model using both current scan and historical reports text enhances AUROC across all pathologies.}
  \label{fig:main_eval}
\end{figure*}

